Implicit Computation of Filtered Prime Implicants

Prime implicants (PIs) are central in computer science, with applications in logic minimization, diagnosis, explainable formal methods and AI. Algorithms for the computation of PIs were first-and-foremost considered on the full input space, not considering the case where the input space might be constrained by context or structural dependencies. To filter out those PIs that do not fulfill the constraints, existing methods rely on an explicit post-processing step after computing all PIs, which leads to scalability issues due to the number of PIs being exponential. We propose end-to-end symbolic algorithms that implicitly represent the set of PIs under side constraints. For this, we extend the prominent method based on decision diagrams by Coudert and Madre and implement a modular tool chain that separates decision-diagram construction, PI computation, and filtering.

==> content/figures/emailFeatures.tex <==
\newlength{\unit}
\setlength{\unit}{3em}
\begin{tikzpicture}[
		feature/.style={rectangle, line width=1pt,draw,inner sep=.75em}
	]
	\node[feature] (emailSystem) {%
		e\underline{m}ail system
	};

	\begin{scope}[anchor=north, shift={($(emailSystem.south) + (0,-.8\unit)$)}]
		\matrix[column sep=.5\unit]{
			\node[feature] (sign) {%
				\underline{s}ign
			}; &
			\node[feature] (encrypt) {%
				\underline{e}ncryption
			}; \\
		};
	\end{scope}

	\begin{scope}[anchor=north, shift={($(encrypt.south) + (0,-.8\unit)$)}]
		\matrix[column sep = .5\unit]{
			\node[feature] (caesar) {%
				\underline{C}aesar
			};
			 &
			\node[feature] (aes) {%
				\underline{A}ES
			};
			 &
			\node[feature] (rsa) {%
				\underline{R}SA
			}; \\
		};
	\end{scope}

	\draw[] (emailSystem.south) -- (sign.north);
	\node[circle,draw,fill=white,inner sep=.25em,anchor=center] at (sign.north) {};
	\draw[] (emailSystem.south) -- (encrypt.north);
	\node[circle,draw,fill=white,inner sep=.25em,anchor=center] at (encrypt.north) {};

	\draw[] (encrypt.south) -- (caesar.north);
	\draw[] (encrypt.south) -- (aes.north);
	\draw[] (encrypt.south) -- (rsa.north);

	\coordinate (a) at (caesar.north);
	\coordinate (b) at (encrypt.south);
	\coordinate (c) at (rsa.north);
	\draw pic[draw] {angle=a--b--c};
\end{tikzpicture}


==> content/figures/fcauseFlow.tex <==

{
\noindent
\begin{center}
\scalebox{1}{
\begin{tikzpicture}
    \matrix[
        %
        column sep={8em, between origins},
        row sep=30pt,
        every node/.style={anchor=center,inner sep=1pt},
        ampersand replacement=\&,
    ] {
        \node[scale=2] (valid) {
            \faFile[regular]
            %
        }; 
        \& 
        \node[outer sep=2pt,scale=1] (eq) {
            $\overline{\mathcal{C}}\cup\mathcal{E}$
        };
        \&
        \node[
            scale=2,
        ] (algo) {
            %
            \faGears
        };
        \&
        \node[
            scale=1.5
        ] (bdd) {
            %
            \faShareNodes
        };
\&
        \\

        \&
        \node[scale=2] (effect) { 
            \faFile[regular]
            %
        };
        \&
        \&
        \node[scale=2] (filter) {
            \faFilter 
            %
        };
        \&
        \node[scale=0.75,outer sep=1em,align=center] (featCause){
            Filtered PIs \\
            (meta-product BDD)
        };\\
    };

    \node [scale=0.75,align=center,anchor=north] (bdd_text) at (bdd.south) {
        Implicit PIs\\
        (meta-product BDD)
    };
    \node[anchor = center, scale=.95, yshift=-1pt, xshift=-1pt] at (valid.center) {$\mathcal{E}$};
    \node[anchor = north, scale=.75, align=center] (valid text) at (valid.south) {
        ON-Set\\ (BDD $\mathcal{E}$)
    };
    \node[anchor = center, scale=.95,yshift=-1pt, xshift=-1pt] at (effect.center) {$\mathcal{C}$};
    \node[anchor = north, scale=.75, align=center] (effect text) at (effect.south) {
        Care Set\\ (BDD $\mathcal{C}$)
    };
    \node [scale=0.75,align=center,anchor=north] at (algo.south) {
        Implicit PI\\
        Algorithm
    };

    \draw[-Stealth] (valid) -- (eq);
    \draw[-Stealth] (effect) -- (eq);
    \draw[-Stealth] (effect) -- (filter);
    \draw[-Stealth] (eq) -- (algo);
    \draw[-Stealth] (algo) -- (bdd);
    \draw[-Stealth] (bdd_text) -- (filter);
    \draw[-Stealth] (filter) -- (featCause);
\end{tikzpicture}
}
\end{center}
}


==> content/figures/featSpace.tex <==

{
\noindent
\begin{tikzpicture}[
    nonEffect/.style={
        circle,
        draw=none,
        opacity=0.2,
        fill=orange,
    },
    effect/.style={
        circle,
        draw=none,
        opacity=0.2,
        fill=blue,
    },
    invalid/.style={
        circle,
        draw,
        fill=red!80!white,
        fill opacity=0.2,
    },
    valid/.style={
        circle,
        draw,
        thin,
        fill=green!80!white,
        fill opacity=0.4,
    },
]
\node[
    draw=none,
    fill=none,
    minimum width=\textwidth,
    minimum height=5em,
    outer sep=0pt,
    inner sep=0pt,
] (box) {};
\begin{scope}
    \clip (box.south west) -- (box.south east) -- (box.north east) -- (box.north west) -- cycle;

    \def\radiusEffect{45pt}
    \def\radiusNonEffect{\radiusEffect}

    \node[
        effect,
        minimum width=\dimexpr\radiusEffect*2\relax,
    ] (effectSpace) at ($(box.center) - (\dimexpr0.25\textwidth\relax,0)$) {};
    \node[
        scale=1,
        anchor=south
    ] (eText) at ($(effectSpace|-box.south)$) {\(\mathsf{Effect}\)};
    \node[
        nonEffect,
        minimum width=\dimexpr\radiusNonEffect*2\relax,
    ] (nonEffectSpace) at ($(box.center) + (\dimexpr0.25\textwidth\relax,0)$) {};
    \node[
        scale=1,
    ] (eText) at ($(nonEffectSpace|-eText)$) {\(\mathsf{NEffect}\)};

    \newlength{\vWd}\setlength{\vWd}{5em}
    \node[
        valid,
        minimum width=\vWd
    ] (v) at ($(effectSpace)!1!15:($(effectSpace)+(\radiusEffect,0)$)$) {};
    \node at (v) {\(\llbracket{\mathbf{p}}\rrbracket\)};
    \coordinate (uPt) at ($(v)!0.75!45:($(v)-(0.5\vWd,0)$)$);
    \fill (uPt) circle (1.5pt);
    \node[
        anchor=west
    ] at (uPt) {\(\mathbf{u}\)};

    \node[
        invalid,
        minimum width=4em
    ] (iv1) at ($(nonEffectSpace)!1!-15:($(nonEffectSpace)+(\radiusNonEffect,0)$)$) {};
    \node at (iv1) {\(\llbracket{\mathbf{r}}\rrbracket\)};
    \node[
        invalid,
        minimum width=4.2em,
    ] (iv2) at ($(box)+(15pt,0)$) {};
    \node at (iv2) {\(\llbracket{\mathbf{q}}\rrbracket\)};

    \node[
        anchor=north east,
        outer sep=0pt,
        scale=1.2,
    ] at (box.north east) { \(\Theta_{X}\) };
\end{scope}

\draw[] (box.south west) -- (box.south east) -- (box.north east) -- (box.north west) -- cycle;
\end{tikzpicture}
}


==> content/figures/filters.tex <==

{
\newlength{\picGap} \setlength{\picGap}{10pt}
\newlength{\boxWd} \setlength{\boxWd}{\dimexpr((\textwidth-(\picGap*2))/3)\relax}
\newlength{\boxHt} \setlength{\boxHt}{50pt}
\begin{tikzpicture}[
    picBox/.style={
        minimum width=\boxWd,
        minimum height=\boxHt,
        draw,
        outer sep=0pt,
        inner sep=0pt,
    }
]
\matrix[
    column sep=\picGap,
    opacity=0,
] {
    \node[picBox] (eFrame) {}; & 
    \node[picBox] (aFrame) {}; & 
    \node[picBox] (cFrame) {}; \\
};

\newcounter{subfigCounter} \setcounter{subfigCounter}{1}
\foreach \x / \y in {eFrame/\exists,aFrame/\forall,cFrame/\supseteq} {
    \begin{scope}[
        valid/.style={
            draw,
            circle,
            fill=green,
            fill opacity=0.2,
        },
        invalid/.style={
            draw,
            circle,
            %
            fill opacity=0.33,
            %
            pattern=north east lines,
            pattern color=red,
        },
    ]
        \clip (\x.north west) -- (\x.north east) -- (\x.south east) -- (\x.south west);
        \node[
            shape=ellipse,
            inner sep=0pt,
            outer sep=0pt,
            minimum width=50pt,
            minimum height=25pt,
            fill=blue,
            fill opacity=0.2,
            rotate=20,
            %
        ] (f) at (\x) {};
        \node[
            scale=0.66
        ] at (f) {\(\llbracket{f}\rrbracket\)};
    
        \ifnum\pdfstrcmp{\x}{eFrame}=0%
            \node[
                valid,
                minimum width=20pt
            ] at (f.135) {};
            % \fill (v1) circle (1pt);
            \node[invalid,minimum width=15pt] at ($(\x)!0.6!(\x.south east)$) {};
        \fi
        \ifnum\pdfstrcmp{\x}{aFrame}=0%
            \node[
                valid,
                minimum width=64pt,
            ] at (\x) {};
            \node[invalid, minimum width=20pt] at (f.135) {};
            \node[invalid,minimum width=15pt] at ($(\x)!0.6!(\x.south east)$) {};
        \fi
        \ifnum\pdfstrcmp{\x}{cFrame}=0%
            \node[
                valid,
                minimum width=10pt
            ] at ($(f)!0.5!(f.0)$) {};
            \node[invalid, minimum width=20pt] at (f.135) {};
            \node[invalid,minimum width=15pt] at ($(\x)!0.6!(\x.south east)$) {};
        \fi
        %
        %
        %
        %
        %
        %
        %
        %
        %
        %
        %
        %
        %
        %
        %
        %
        %
        %
        %
        %
        %
        %
        %
        %

        \node[
            anchor=north west,
        ] at (\x.north west) {\(\y\)};
    \end{scope}
    \node[picBox] (box) at (\x) {};
    \node[anchor=north] at (box.south) {
        \textbf{(\alph{subfigCounter})}
    };

    \stepcounter{subfigCounter}
}

\end{tikzpicture}
}

